A Program Logic for First-Order Encapsulated WebAssembly

We introduce Wasm Logic, a sound program logic for first-order, encapsulated WebAssembly. We design a novel assertion syntax, tailored to WebAssembly's stack-based semantics and the strong guarantees given by WebAssembly's type system, and show how to adapt the standard separation logic triple and proof rules in a principled way to capture WebAssembly's uncommon structured control flow. Using Wasm Logic, we specify and verify a simple WebAssembly B-tree library, giving abstract specifications independent of the underlying implementation. We mechanise Wasm Logic and its soundness proof in full in Isabelle/HOL. As part of the soundness proof, we formalise and fully mechanise a novel, big-step semantics of WebAssembly, which we prove equivalent, up to transitive closure, to the original WebAssembly small-step semantics. Wasm Logic is the first program logic for WebAssembly, and represents a first step towards the creation of static analysis tools for WebAssembly.

==> figures/loopbr.tex <==
%!TEX root = ../main.tex

\begin{figure}[!t]
\centering
\begin{tikzpicture}[x=\baselineskip,y=\baselineskip]
\node[anchor=west] (1) at (0,2) {\Wloop{\x{tf}}};
\node[anchor=west] (2) at (1,1) {\Wif{~$\x{tf}'$}~\Wbr{0}\Welse\Wbr{1}\Wend};
\node[anchor=west] (3) at (0,0) {\Wend};

\path [->] (2.200) edge[bend left = -40, line width=0.75mm] (2.350);
\path [->] (2.25) edge[bend left = -40, line width=0.75mm] (1.140);

\end{tikzpicture}
\caption{Example of WebAssembly control flow. Executing \Wbr{0} jumps to the end of the \KK{if}, while \Wbr{1} jumps to the \textit{start} of the \KK{loop}.}
\label{fig:loopbr}
\end{figure}

